Sample, estimate, aggregate: A recipe for causal discovery foundation models

Causal discovery, the task of inferring causal structure from data, has the potential to uncover mechanistic insights from biological experiments, especially those involving perturbations. However, causal discovery algorithms over larger sets of variables tend to be brittle against misspecification or when data are limited. For example, single-cell transcriptomics measures thousands of genes, but the nature of their relationships is not known, and there may be as few as tens of cells per intervention setting. To mitigate these challenges, we propose a foundation model-inspired approach: a supervised model trained on large-scale, synthetic data to predict causal graphs from summary statistics -- like the outputs of classical causal discovery algorithms run over subsets of variables and other statistical hints like inverse covariance. Our approach is enabled by the observation that typical errors in the outputs of a discovery algorithm remain comparable across datasets. Theoretically, we show that the model architecture is well-specified, in the sense that it can recover a causal graph consistent with graphs over subsets. Empirically, we train the model to be robust to misspecification and distribution shift using diverse datasets. Experiments on biological and synthetic data confirm that this model generalizes well beyond its training set, runs on graphs with hundreds of variables in seconds, and can be easily adapted to different underlying data assumptions.

==> (inline-0) <==
\begin{tabular}{cl rrrr c rrrr}
\toprule
$N$ & Model 
& \multicolumn{4}{c}{Linear, $E=N$} 
&
& \multicolumn{4}{c}{Linear, $E=4N$}\\
\cmidrule(l{\tabcolsep}){3-6}
\cmidrule(l{\tabcolsep}){8-11}
&&\multicolumn{1}{c}{mAP $\uparrow$} & \multicolumn{1}{c}{AUC $\uparrow$} & \multicolumn{1}{c}{SHD $\downarrow$} & \multicolumn{1}{c}{OA $\uparrow$} &
\phantom{x}&
\multicolumn{1}{c}{mAP $\uparrow$} & \multicolumn{1}{c}{AUC $\uparrow$} & \multicolumn{1}{c}{SHD $\downarrow$} & \multicolumn{1}{c}{OA $\uparrow$}
\\
\midrule
\multirow{5}{*}{100} & \textsc{InvCov} & $0.43 \scriptstyle \pm 0.0$& $0.99 \scriptstyle \pm 0.0$& $117 \scriptstyle \pm 7$& ---&& $0.30 \scriptstyle \pm 0.0$& $0.93 \scriptstyle \pm 0.0$& $512 \scriptstyle \pm 11$& ---\\
& \textsc{Corr} & $0.42 \scriptstyle \pm 0.0$& $0.99 \scriptstyle \pm 0.0$& $113 \scriptstyle \pm 5$& ---&& $0.19 \scriptstyle \pm 0.0$& $0.80 \scriptstyle \pm 0.0$& $579 \scriptstyle \pm 25$& ---\\
\cmidrule(l{\tabcolsep}){2-11}
& \textsc{Avici} & $0.03 \scriptstyle \pm 0.0$& $0.43 \scriptstyle \pm 0.1$& $109 \scriptstyle \pm 6$& $0.49 \scriptstyle \pm 0.0$&& $0.11 \scriptstyle \pm 0.0$& $0.55 \scriptstyle \pm 0.1$& $394 \scriptstyle \pm 14$& $0.58 \scriptstyle \pm 0.0$\\
\cmidrule(l{\tabcolsep}){2-11}
& \ours{} \textsc{(Fci)} & $\textbf{0.97} \scriptstyle \pm 0.0$& $\textbf{1.00} \scriptstyle \pm 0.0$& $\textbf{11.6} \scriptstyle \pm 4.3$& $\textbf{0.93} \scriptstyle \pm 0.0$&& $0.88 \scriptstyle \pm 0.0$& $0.98 \scriptstyle \pm 0.0$& $129 \scriptstyle \pm 10$& $0.94 \scriptstyle \pm 0.0$\\
& \ours{} \textsc{(Gies)} & $\textbf{0.97} \scriptstyle \pm 0.0$& $\textbf{1.00} \scriptstyle \pm 0.0$& $12.8 \scriptstyle \pm 4.7$& $0.91 \scriptstyle \pm 0.0$&& $\textbf{0.91} \scriptstyle \pm 0.0$& $\textbf{0.99} \scriptstyle \pm 0.0$& $\textbf{105} \scriptstyle \pm 6$& $\textbf{0.95} \scriptstyle \pm 0.0$\\
\midrule\midrule
\multirow{5}{*}{200} & \textsc{InvCov} & $0.45 \scriptstyle \pm 0.0$& $1.00 \scriptstyle \pm 0.0$& $218 \scriptstyle \pm 11$& ---&& $0.33 \scriptstyle \pm 0.0$& $0.96 \scriptstyle \pm 0.0$& $1000 \scriptstyle \pm 23$& ---\\
& \textsc{Corr} & $0.42 \scriptstyle \pm 0.0$& $0.99 \scriptstyle \pm 0.0$& $223 \scriptstyle \pm 8$& ---&& $0.18 \scriptstyle \pm 0.0$& $0.86 \scriptstyle \pm 0.0$& $1184 \scriptstyle \pm 25$& ---\\
\cmidrule(l{\tabcolsep}){2-11}
& \textsc{Avici} & $0.00 \scriptstyle \pm 0.0$& $0.36 \scriptstyle \pm 0.1$& $207 \scriptstyle \pm 10$& $0.41 \scriptstyle \pm 0.1$&& $0.05 \scriptstyle \pm 0.0$& $0.53 \scriptstyle \pm 0.1$& $827 \scriptstyle \pm 37$& $0.54 \scriptstyle \pm 0.1$\\
\cmidrule(l{\tabcolsep}){2-11}
& \ours{} \textsc{(Fci)} & $0.91 \scriptstyle \pm 0.0$& $\textbf{1.00} \scriptstyle \pm 0.0$& $49.9 \scriptstyle \pm 5.4$& $0.87 \scriptstyle \pm 0.0$&& $0.82 \scriptstyle \pm 0.0$& $0.97 \scriptstyle \pm 0.0$& $327 \scriptstyle \pm 52$& $0.92 \scriptstyle \pm 0.0$\\
& \ours{} \textsc{(Gies)} & $\textbf{0.95} \scriptstyle \pm 0.0$& $\textbf{1.00} \scriptstyle \pm 0.0$& $\textbf{35.4} \scriptstyle \pm 5.7$& $\textbf{0.91} \scriptstyle \pm 0.0$&& $\textbf{0.86} \scriptstyle \pm 0.0$& $\textbf{0.98} \scriptstyle \pm 0.0$& $\textbf{272} \scriptstyle \pm 50$& $\textbf{0.92} \scriptstyle \pm 0.0$\\
\midrule\midrule
\multirow{5}{*}{300} & \textsc{InvCov} & $0.46 \scriptstyle \pm 0.0$& $\textbf{1.00} \scriptstyle \pm 0.0$& $308 \scriptstyle \pm 20$& ---&& $0.35 \scriptstyle \pm 0.0$& $0.98 \scriptstyle \pm 0.0$& $1445 \scriptstyle \pm 56$& ---\\
& \textsc{Corr} & $0.42 \scriptstyle \pm 0.0$& $1.00 \scriptstyle \pm 0.0$& $326 \scriptstyle \pm 21$& ---&& $0.20 \scriptstyle \pm 0.0$& $0.89 \scriptstyle \pm 0.0$& $1710 \scriptstyle \pm 82$& ---\\
\cmidrule(l{\tabcolsep}){2-11}
& \textsc{Avici} & $0.01 \scriptstyle \pm 0.0$& $0.70 \scriptstyle \pm 0.0$& $298 \scriptstyle \pm 19$& $0.64 \scriptstyle \pm 0.0$&& $0.02 \scriptstyle \pm 0.0$& $0.50 \scriptstyle \pm 0.0$& $1214 \scriptstyle \pm 68$& $0.51 \scriptstyle \pm 0.0$\\
\cmidrule(l{\tabcolsep}){2-11}
& \ours{} \textsc{(Fci)} & $0.80 \scriptstyle \pm 0.0$& $1.00 \scriptstyle \pm 0.0$& $121 \scriptstyle \pm 14$& $0.78 \scriptstyle \pm 0.0$&& $0.70 \scriptstyle \pm 0.0$& $0.95 \scriptstyle \pm 0.0$& $693 \scriptstyle \pm 67$& $0.86 \scriptstyle \pm 0.0$\\
& \ours{} \textsc{(Gies)} & $\textbf{0.88} \scriptstyle \pm 0.0$& $\textbf{1.00} \scriptstyle \pm 0.0$& $\textbf{88.9} \scriptstyle \pm 11.3$& $\textbf{0.84} \scriptstyle \pm 0.0$&& $\textbf{0.78} \scriptstyle \pm 0.0$& $\textbf{0.96} \scriptstyle \pm 0.0$& $\textbf{556} \scriptstyle \pm 71$& $\textbf{0.87} \scriptstyle \pm 0.0$\\
\midrule\midrule
\multirow{5}{*}{400} & \textsc{InvCov} & $0.47 \scriptstyle \pm 0.0$& $1.00 \scriptstyle \pm 0.0$& $418 \scriptstyle \pm 7$& ---&& $0.36 \scriptstyle \pm 0.0$& $0.98 \scriptstyle \pm 0.0$& $1883 \scriptstyle \pm 28$& ---\\
& \textsc{Corr} & $0.42 \scriptstyle \pm 0.0$& $1.00 \scriptstyle \pm 0.0$& $445 \scriptstyle \pm 14$& ---&& $0.20 \scriptstyle \pm 0.0$& $0.91 \scriptstyle \pm 0.0$& $2269 \scriptstyle \pm 52$& ---\\
\cmidrule(l{\tabcolsep}){2-11}
& \textsc{Avici} & $0.01 \scriptstyle \pm 0.0$& $0.68 \scriptstyle \pm 0.0$& $411 \scriptstyle \pm 7$& $0.62 \scriptstyle \pm 0.0$&& $0.01 \scriptstyle \pm 0.0$& $0.46 \scriptstyle \pm 0.0$& $1614 \scriptstyle \pm 21$& $0.47 \scriptstyle \pm 0.0$\\
\cmidrule(l{\tabcolsep}){2-11}
& \ours{} \textsc{(Fci)} & $0.49 \scriptstyle \pm 0.2$& $0.93 \scriptstyle \pm 0.1$& $314 \scriptstyle \pm 107$& $0.61 \scriptstyle \pm 0.1$&& $0.56 \scriptstyle \pm 0.1$& $0.90 \scriptstyle \pm 0.1$& $1103 \scriptstyle \pm 190$& $0.75 \scriptstyle \pm 0.1$\\
& \ours{} \textsc{(Gies)} & $\textbf{0.70} \scriptstyle \pm 0.1$& $\textbf{0.99} \scriptstyle \pm 0.0$& $\textbf{226} \scriptstyle \pm 57$& $\textbf{0.71} \scriptstyle \pm 0.1$&& $\textbf{0.70} \scriptstyle \pm 0.0$& $\textbf{0.94} \scriptstyle \pm 0.0$& $\textbf{872} \scriptstyle \pm 44$& $\textbf{0.80} \scriptstyle \pm 0.0$\\
\midrule\midrule
\multirow{5}{*}{500} & \textsc{InvCov} & $0.47 \scriptstyle \pm 0.0$& $1.00 \scriptstyle \pm 0.0$& $504 \scriptstyle \pm 19$& ---&& $0.38 \scriptstyle \pm 0.0$& $0.99 \scriptstyle \pm 0.0$& $2300 \scriptstyle \pm 34$& ---\\
& \textsc{Corr} & $0.42 \scriptstyle \pm 0.0$& $1.00 \scriptstyle \pm 0.0$& $543 \scriptstyle \pm 18$& ---&& $0.21 \scriptstyle \pm 0.0$& $0.93 \scriptstyle \pm 0.0$& $2790 \scriptstyle \pm 78$& ---\\
\cmidrule(l{\tabcolsep}){2-11}
& \textsc{Avici} & $0.00 \scriptstyle \pm 0.0$& $0.70 \scriptstyle \pm 0.0$& $497 \scriptstyle \pm 19$& $\textbf{0.63} \scriptstyle \pm 0.0$&& $0.01 \scriptstyle \pm 0.0$& $0.48 \scriptstyle \pm 0.0$& $2004 \scriptstyle \pm 25$& $0.48 \scriptstyle \pm 0.0$\\
\cmidrule(l{\tabcolsep}){2-11}
& \ours{} \textsc{(Fci)} & $0.27 \scriptstyle \pm 0.1$& $0.90 \scriptstyle \pm 0.1$& $758 \scriptstyle \pm 297$& $0.51 \scriptstyle \pm 0.0$&& $0.29 \scriptstyle \pm 0.1$& $0.86 \scriptstyle \pm 0.1$& $1824 \scriptstyle \pm 273$& $0.56 \scriptstyle \pm 0.1$\\
& \ours{} \textsc{(Gies)} & $\textbf{0.41} \scriptstyle \pm 0.2$& $\textbf{0.98} \scriptstyle \pm 0.0$& $\textbf{485} \scriptstyle \pm 170$& $0.57 \scriptstyle \pm 0.1$&& $\textbf{0.48} \scriptstyle \pm 0.1$& $\textbf{0.92} \scriptstyle \pm 0.0$& $\textbf{1654} \scriptstyle \pm 505$& $\textbf{0.67} \scriptstyle \pm 0.0$\\
\bottomrule
\end{tabular}
\begin{tabular}{ccl rr rr rr rr rr}
\toprule
$N$ & $E$ & Model 
& \multicolumn{2}{c}{Linear} 
& \multicolumn{2}{c}{NN add.}
& \multicolumn{2}{c}{NN non-add.}
& \multicolumn{2}{c}{Sigmoid$^\dagger$}
& \multicolumn{2}{c}{Polynomial$^\dagger$} \\
\cmidrule(l{\tabcolsep}){4-5}
\cmidrule(l{\tabcolsep}){6-7}
\cmidrule(l{\tabcolsep}){8-9}
\cmidrule(l{\tabcolsep}){10-11}
\cmidrule(l{\tabcolsep}){12-13}
&&& \multicolumn{1}{c}{mAP $\uparrow$} & \multicolumn{1}{c}{SHD $\downarrow$} & \multicolumn{1}{c}{mAP $\uparrow$} & \multicolumn{1}{c}{SHD $\downarrow$} & \multicolumn{1}{c}{mAP $\uparrow$} & \multicolumn{1}{c}{SHD $\downarrow$} & \multicolumn{1}{c}{mAP $\uparrow$} & \multicolumn{1}{c}{SHD $\downarrow$} & \multicolumn{1}{c}{mAP $\uparrow$} & \multicolumn{1}{c}{SHD $\downarrow$} \\
\midrule

\multirow{3}{*}{10} & \multirow{3}{*}{10} & \ours{} \textsc{(Fci)} & $0.97$& $1.6$& $0.95$& $2.4$& $0.92$& $2.8$& $0.83$& $3.7$& $0.69$& $6.7$\\
&& $h^\rho \leftarrow 0$ & $0.20$& $29.8$& $0.27$& $22.4$& $0.34$& $24.2$& $0.26$& $22.6$& $0.24$& $26.0$\\
&& $h^E \leftarrow 0$ & $0.61$& $24.0$& $0.71$& $28.8$& $0.76$& $27.8$& $0.49$& $26.7$& $0.51$& $26.7$\\
\cmidrule(l{\tabcolsep}){3-13}
&& \ours{} \textsc{(Gies)} & $0.99$& $1.2$& $0.94$& $2.6$& $0.91$& $3.2$& $0.85$& $4.0$& $0.70$& $5.8$\\
&& $h^\rho \leftarrow 0$ & $0.30$& $29.2$& $0.27$& $29.4$& $0.19$& $29.0$& $0.35$& $27.4$& $0.31$& $27.1$\\
&& $h^E \leftarrow 0$ & $0.85$& $6.4$& $0.82$& $10.2$& $0.78$& $13.2$& $0.63$& $10.2$& $0.55$& $13.4$\\
\midrule\midrule
\multirow{3}{*}{20} & \multirow{3}{*}{80} & \ours{} \textsc{(Fci)} & $0.86$& $29.6$& $0.55$& $73.6$& $0.72$& $51.8$& $0.77$& $42.8$& $0.61$& $61.8$\\
&& $h^\rho \leftarrow 0$ & $0.23$& $128.4$& $0.27$& $110.6$& $0.22$& $119.6$& $0.23$& $110.7$& $0.23$& $111.1$\\
&& $h^E \leftarrow 0$ & $0.79$& $50.4$& $0.52$& $99.6$& $0.71$& $76.4$& $0.58$& $93.6$& $0.59$& $87.5$\\
\cmidrule(l{\tabcolsep}){3-13}
&& \ours{} \textsc{(Gies)} & $0.89$& $26.8$& $0.58$& $71.4$& $0.73$& $50.6$& $0.76$& $45.0$& $0.65$& $60.1$\\
&& $h^\rho \leftarrow 0$ & $0.25$& $125.2$& $0.21$& $123.0$& $0.24$& $113.6$& $0.27$& $118.0$& $0.24$& $129.8$\\
&& $h^E \leftarrow 0$ & $0.86$& $35.2$& $0.55$& $76.8$& $0.70$& $53.4$& $0.69$& $47.1$& $0.59$& $63.5$\\
\midrule\midrule
\multirow{3}{*}{100} & \multirow{3}{*}{400} & \ours{} \textsc{(Fci)} & $0.90$& $122.0$& $0.28$& $361.2$& $0.60$& $273.2$& $0.69$& $226.9$& $0.38$& $327.0$\\
&& $h^\rho \leftarrow 0$ & $0.05$& $726.4$& $0.04$& $639.4$& $0.05$& $637.0$& $0.05$& $760.2$& $0.04$& $658.3$\\
&& $h^E \leftarrow 0$ & $0.82$& $167.4$& $0.04$& $403.4$& $0.51$& $352.4$& $0.64$& $263.8$& $0.33$& $366.1$\\
\cmidrule(l{\tabcolsep}){3-13}
&& \ours{} \textsc{(Gies)} & $0.91$& $116.6$& $0.27$& $364.4$& $0.61$& $266.8$& $0.69$& $218.3$& $0.38$& $328.0$\\
&& $h^\rho \leftarrow 0$ & $0.05$& $780.0$& $0.04$& $846.0$& $0.05$& $715.4$& $0.04$& $744.4$& $0.04$& $769.8$\\
&& $h^E \leftarrow 0$ & $0.86$& $134.8$& $0.03$& $403.4$& $0.52$& $357.8$& $0.67$& $224.1$& $0.32$& $359.6$\\

\bottomrule
\end{tabular}
\begin{tabular}{l rrr}
\toprule
$N$ & Acyclic & Total & Proportion \\
\midrule
10 & 434 & 440 & 0.99 \\
20 & 431 & 440 & 0.98 \\
100 & 433 & 440 & 0.98 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccl rr rr rr rr rr}
\toprule
$N$ & $E$ & Model 
& \multicolumn{2}{c}{Linear} 
& \multicolumn{2}{c}{NN add.}
& \multicolumn{2}{c}{NN non-add.}
& \multicolumn{2}{c}{Sigmoid$^\dagger$}
& \multicolumn{2}{c}{Polynomial$^\dagger$}
\\
\cmidrule(l{\tabcolsep}){4-5}
\cmidrule(l{\tabcolsep}){6-7}
\cmidrule(l{\tabcolsep}){8-9}
\cmidrule(l{\tabcolsep}){10-11}
\cmidrule(l{\tabcolsep}){12-13}
&&& \multicolumn{1}{c}{mAP $\uparrow$} & \multicolumn{1}{c}{AUC $\uparrow$} & \multicolumn{1}{c}{mAP $\uparrow$} & \multicolumn{1}{c}{AUC $\uparrow$} & \multicolumn{1}{c}{mAP $\uparrow$} & \multicolumn{1}{c}{AUC $\uparrow$} & \multicolumn{1}{c}{mAP $\uparrow$} & \multicolumn{1}{c}{AUC $\uparrow$} & \multicolumn{1}{c}{mAP $\uparrow$} & \multicolumn{1}{c}{AUC $\uparrow$} \\
\midrule

\multirow{12}{*}{10} & \multirow{12}{*}{10} & \textsc{Dcdi-G} & $0.74$& $0.88$& $0.79$& $0.91$& $0.89$& $0.95$& $0.46$& $0.72$& $0.41$& $0.68$\\
&& \textsc{Dcdi-Dsf} & $0.82$& $0.92$& $0.57$& $0.83$& $0.50$& $0.81$& $0.38$& $0.69$& $0.29$& $0.64$\\
&& \textsc{Dcd-Fg} & $0.45$& $0.68$& $0.41$& $0.67$& $0.59$& $0.79$& $0.40$& $0.64$& $0.50$& $0.72$\\
&& \textsc{DiffAn} & $0.25$& $0.73$& $0.32$& $0.70$& $0.12$& $0.51$& $0.24$& $0.70$& $0.20$& $0.65$\\
&& \textsc{Deci} & $0.18$& $0.63$& $0.16$& $0.63$& $0.23$& $0.71$& $0.29$& $0.72$& $0.46$& $0.83$\\
&& \textsc{Avici} & $0.45$& $0.80$& $0.81$& $0.97$& $0.65$& $0.89$& $0.52$& $0.81$& $0.31$& $0.70$\\
\cmidrule(l{\tabcolsep}){3-13}
&& \textsc{VarSort*} & $0.70$& $0.84$& $0.76$& $0.90$& $0.83$& $0.93$& $0.52$& $0.72$& $0.40$& $0.71$\\
&& \textsc{InvCov} & $0.46$& $0.88$& $0.43$& $0.86$& $0.34$& $0.81$& $0.43$& $0.86$& $0.43$& $0.83$\\
&& \textsc{Fci*} & $0.52$& $0.78$& $0.38$& $0.71$& $0.40$& $0.70$& $0.56$& $0.79$& $0.41$& $0.71$\\
&& \textsc{Gies*} & $0.81$& $0.96$& $0.61$& $0.93$& $0.71$& $0.92$& $0.70$& $0.95$& $0.61$& $0.87$\\
\cmidrule(l{\tabcolsep}){3-13}
&& \ours{} \textsc{(Fci)} & $0.98$& $1.00$& $0.88$& $0.98$& $0.88$& $0.97$& $0.83$& $\textbf{0.97}$& $0.62$& $0.88$\\
&& \ours{} \textsc{(Gies)} & $\textbf{0.99}$& $\textbf{1.00}$& $\textbf{0.94}$& $\textbf{0.99}$& $\textbf{0.91}$& $\textbf{0.98}$& $\textbf{0.85}$& $0.97$& $\textbf{0.70}$& $\textbf{0.89}$\\
\midrule\midrule
\multirow{12}{*}{10} & \multirow{12}{*}{40} & \textsc{Dcdi-G} & $0.65$& $0.72$& $0.65$& $0.74$& $0.84$& $0.88$& $0.54$& $0.59$& $0.56$& $0.61$\\
&& \textsc{Dcdi-Dsf} & $0.65$& $0.72$& $0.59$& $0.67$& $0.84$& $0.90$& $0.52$& $0.58$& $0.57$& $0.62$\\
&& \textsc{Dcd-Fg} & $0.51$& $0.57$& $0.57$& $0.63$& $0.53$& $0.59$& $0.65$& $0.68$& $0.65$& $0.68$\\
&& \textsc{DiffAn} & $0.40$& $0.49$& $0.36$& $0.37$& $0.41$& $0.53$& $0.40$& $0.45$& $0.37$& $0.40$\\
&& \textsc{Deci} & $0.45$& $0.49$& $0.50$& $0.58$& $0.44$& $0.52$& $0.53$& $0.61$& $0.63$& $0.72$\\
&& \textsc{Avici} & $0.46$& $0.47$& $0.63$& $0.65$& $0.79$& $0.86$& $0.49$& $0.53$& $0.47$& $0.55$\\
\cmidrule(l{\tabcolsep}){3-13}
&& \textsc{VarSort*} & $0.81$& $0.83$& $0.87$& $0.89$& $0.71$& $0.73$& $0.69$& $0.72$& $0.56$& $0.62$\\
&& \textsc{InvCov} & $0.49$& $0.57$& $0.46$& $0.50$& $0.46$& $0.53$& $0.47$& $0.50$& $0.48$& $0.53$\\
&& \textsc{Fci*} & $0.43$& $0.50$& $0.50$& $0.53$& $0.46$& $0.52$& $0.50$& $0.51$& $0.45$& $0.50$\\
&& \textsc{Gies*} & $0.49$& $0.53$& $0.56$& $0.64$& $0.49$& $0.53$& $0.44$& $0.46$& $0.61$& $0.62$\\
\cmidrule(l{\tabcolsep}){3-13}
&& \ours{} \textsc{(Fci)} & $0.83$& $0.85$& $0.85$& $0.89$& $0.86$& $0.90$& $0.74$& $0.75$& $0.69$& $0.67$\\
&& \ours{} \textsc{(Gies)} & $\textbf{0.94}$& $\textbf{0.95}$& $\textbf{0.91}$& $\textbf{0.94}$& $\textbf{0.89}$& $\textbf{0.92}$& $\textbf{0.81}$& $\textbf{0.85}$& $\textbf{0.89}$& $\textbf{0.92}$\\
\midrule\midrule
\multirow{12}{*}{20} & \multirow{12}{*}{20} & \textsc{Dcdi-G} & $0.59$& $0.87$& $0.78$& $0.94$& $0.75$& $0.91$& $0.36$& $0.81$& $0.42$& $0.74$\\
&& \textsc{Dcdi-Dsf} & $0.66$& $0.89$& $0.69$& $0.91$& $0.41$& $0.83$& $0.37$& $0.82$& $0.26$& $0.71$\\
&& \textsc{Dcd-Fg} & $0.48$& $0.85$& $0.58$& $0.91$& $0.51$& $0.87$& $0.50$& $0.78$& $0.44$& $0.76$\\
&& \textsc{DiffAn} & $0.19$& $0.73$& $0.16$& $0.69$& $0.20$& $0.72$& $0.29$& $0.79$& $0.09$& $0.65$\\
&& \textsc{Deci} & $0.14$& $0.70$& $0.14$& $0.72$& $0.16$& $0.73$& $0.24$& $0.79$& $0.35$& $0.84$\\
&& \textsc{Avici} & $0.48$& $0.87$& $0.59$& $0.91$& $0.67$& $0.90$& $0.42$& $0.84$& $0.24$& $0.69$\\
\cmidrule(l{\tabcolsep}){3-13}
&& \textsc{VarSort*} & $0.81$& $0.91$& $0.81$& $0.92$& $0.57$& $0.83$& $0.50$& $0.76$& $0.33$& $0.69$\\
&& \textsc{InvCov} & $0.40$& $0.90$& $0.31$& $0.90$& $0.31$& $0.84$& $0.42$& $0.92$& $0.41$& $0.87$\\
&& \textsc{Fci*} & $0.66$& $0.86$& $0.42$& $0.74$& $0.40$& $0.77$& $0.56$& $0.80$& $0.41$& $0.76$\\
&& \textsc{Gies*} & $0.84$& $0.99$& $0.79$& $0.97$& $0.56$& $0.93$& $0.71$& $0.97$& $0.62$& $0.91$\\
\cmidrule(l{\tabcolsep}){3-13}
&& \ours{} \textsc{(Fci)} & $0.96$& $\textbf{1.00}$& $0.91$& $0.99$& $0.82$& $\textbf{0.97}$& $\textbf{0.85}$& $\textbf{0.98}$& $\textbf{0.69}$& $0.91$\\
&& \ours{} \textsc{(Gies)} & $\textbf{0.97}$& $\textbf{1.00}$& $\textbf{0.94}$& $\textbf{0.99}$& $\textbf{0.83}$& $0.97$& $0.84$& $0.97$& $0.69$& $\textbf{0.92}$\\
\midrule\midrule
\multirow{12}{*}{20} & \multirow{12}{*}{80} & \textsc{Dcdi-G} & $0.46$& $0.73$& $0.41$& $0.71$& $\textbf{0.82}$& $\textbf{0.93}$& $0.48$& $0.71$& $0.37$& $0.62$\\
&& \textsc{Dcdi-Dsf} & $0.48$& $0.75$& $0.44$& $0.74$& $0.74$& $0.92$& $0.48$& $0.71$& $0.38$& $0.63$\\
&& \textsc{Dcd-Fg} & $0.32$& $0.61$& $0.33$& $0.64$& $0.41$& $0.73$& $0.47$& $0.74$& $0.49$& $0.69$\\
&& \textsc{DiffAn} & $0.21$& $0.53$& $0.19$& $0.41$& $0.18$& $0.46$& $0.22$& $0.55$& $0.18$& $0.37$\\
&& \textsc{Deci} & $0.25$& $0.57$& $0.29$& $0.61$& $0.26$& $0.59$& $0.31$& $0.66$& $0.43$& $0.73$\\
&& \textsc{Avici} & $0.34$& $0.63$& $0.46$& $0.73$& $0.49$& $0.74$& $0.34$& $0.64$& $0.30$& $0.59$\\
\cmidrule(l{\tabcolsep}){3-13}
&& \textsc{VarSort*} & $0.76$& $0.86$& $0.50$& $0.81$& $0.47$& $0.69$& $0.59$& $0.76$& $0.38$& $0.63$\\
&& \textsc{InvCov} & $0.36$& $0.72$& $0.26$& $0.54$& $0.30$& $0.64$& $0.35$& $0.72$& $0.32$& $0.61$\\
&& \textsc{Fci*} & $0.30$& $0.59$& $0.31$& $0.57$& $0.30$& $0.59$& $0.41$& $0.66$& $0.34$& $0.61$\\
&& \textsc{Gies*} & $0.41$& $0.75$& $0.44$& $0.74$& $0.46$& $0.73$& $0.50$& $0.78$& $0.49$& $0.69$\\
\cmidrule(l{\tabcolsep}){3-13}
&& \ours{} \textsc{(Fci)} & $0.80$& $0.92$& $0.55$& $0.81$& $0.70$& $0.89$& $0.74$& $0.85$& $0.55$& $0.67$\\
&& \ours{} \textsc{(Gies)} & $\textbf{0.89}$& $\textbf{0.95}$& $\textbf{0.58}$& $\textbf{0.84}$& $0.73$& $0.90$& $\textbf{0.76}$& $\textbf{0.90}$& $\textbf{0.65}$& $\textbf{0.84}$\\

\bottomrule
\end{tabular}
\begin{tabular}{ccl rr rr rr rr rr}
\toprule
$N$ & $E$ & Model 
& \multicolumn{2}{c}{Linear} 
& \multicolumn{2}{c}{NN add.}
& \multicolumn{2}{c}{NN non-add.}
& \multicolumn{2}{c}{Sigmoid$^\dagger$}
& \multicolumn{2}{c}{Polynomial$^\dagger$}
\\
\cmidrule(l{\tabcolsep}){4-5}
\cmidrule(l{\tabcolsep}){6-7}
\cmidrule(l{\tabcolsep}){8-9}
\cmidrule(l{\tabcolsep}){10-11}
\cmidrule(l{\tabcolsep}){12-13}
&&& \multicolumn{1}{c}{OA $\uparrow$} & \multicolumn{1}{c}{SHD $\downarrow$} & \multicolumn{1}{c}{OA $\uparrow$} & \multicolumn{1}{c}{SHD $\downarrow$} & \multicolumn{1}{c}{OA $\uparrow$} & \multicolumn{1}{c}{SHD $\downarrow$} & \multicolumn{1}{c}{OA $\uparrow$} & \multicolumn{1}{c}{SHD $\downarrow$} & \multicolumn{1}{c}{OA $\uparrow$} & \multicolumn{1}{c}{SHD $\downarrow$} \\
\midrule

\multirow{12}{*}{10} & \multirow{12}{*}{10} & \textsc{Dcdi-G} & $0.73$& $2.8 \scriptstyle \pm 2$& $0.84$& $\textbf{2.2} \scriptstyle \pm 3$& $0.88$& $\textbf{1.0} \scriptstyle \pm 1$& $0.46$& $5.8 \scriptstyle \pm 3$& $0.33$& $8.9 \scriptstyle \pm 6$\\
&& \textsc{Dcdi-Dsf} & $0.81$& $2.0 \scriptstyle \pm 3$& $0.73$& $3.0 \scriptstyle \pm 3$& $0.60$& $4.2 \scriptstyle \pm 1$& $0.43$& $6.3 \scriptstyle \pm 3$& $0.24$& $11.2 \scriptstyle \pm 5$\\
&& \textsc{Dcd-Fg} & $0.50$& $20.4 \scriptstyle \pm 3$& $0.47$& $21.2 \scriptstyle \pm 4$& $0.70$& $19.2 \scriptstyle \pm 4$& $0.43$& $19.8 \scriptstyle \pm 4$& $0.54$& $18.5 \scriptstyle \pm 5$\\
&& \textsc{DiffAn} & $0.61$& $14.0 \scriptstyle \pm 5$& $0.55$& $13.6 \scriptstyle \pm 14$& $0.26$& $21.8 \scriptstyle \pm 8$& $0.53$& $12.0 \scriptstyle \pm 5$& $0.47$& $15.0 \scriptstyle \pm 6$\\
&& \textsc{Deci} & $0.50$& $19.4 \scriptstyle \pm 5$& $0.43$& $13.8 \scriptstyle \pm 6$& $0.62$& $16.2 \scriptstyle \pm 3$& $0.63$& $13.9 \scriptstyle \pm 7$& $0.75$& $7.8 \scriptstyle \pm 4$\\
&& \textsc{Avici} & $0.58$& $8.2 \scriptstyle \pm 4$& $0.79$& $4.2 \scriptstyle \pm 3$& $0.65$& $5.6 \scriptstyle \pm 3$& $0.54$& $8.3 \scriptstyle \pm 3$& $0.35$& $9.6 \scriptstyle \pm 4$\\
\cmidrule(l{\tabcolsep}){3-13}
&& \textsc{VarSort*} & $0.70$& $6.0 \scriptstyle \pm 2$& $0.74$& $4.0 \scriptstyle \pm 2$& $0.90$& $4.2 \scriptstyle \pm 3$& $0.52$& $7.6 \scriptstyle \pm 3$& $0.48$& $9.3 \scriptstyle \pm 3$\\
&& \textsc{InvCov} & ---& $10.6 \scriptstyle \pm 3$& ---& $10.2 \scriptstyle \pm 6$& ---& $13.6 \scriptstyle \pm 3$& ---& $11.1 \scriptstyle \pm 4$& ---& $10.4 \scriptstyle \pm 3$\\
&& \textsc{Fci*} & $0.52$& $10.0 \scriptstyle \pm 3$& $0.43$& $8.2 \scriptstyle \pm 4$& $0.41$& $9.8 \scriptstyle \pm 2$& $0.55$& $9.1 \scriptstyle \pm 3$& $0.40$& $10.0 \scriptstyle \pm 4$\\
&& \textsc{Gies*} & $0.76$& $3.6 \scriptstyle \pm 2$& $0.49$& $6.0 \scriptstyle \pm 5$& $0.69$& $4.8 \scriptstyle \pm 2$& $0.67$& $5.9 \scriptstyle \pm 3$& $0.63$& $7.1 \scriptstyle \pm 3$\\
\cmidrule(l{\tabcolsep}){3-13}
&& \ours{} \textsc{(Fci)} & $0.93$& $\textbf{1.0} \scriptstyle \pm 1$& $0.82$& $3.0 \scriptstyle \pm 4$& $0.90$& $3.8 \scriptstyle \pm 2$& $0.73$& $\textbf{3.9} \scriptstyle \pm 2$& $0.70$& $6.1 \scriptstyle \pm 3$\\
&& \ours{} \textsc{(Gies)} & $\textbf{0.94}$& $1.2 \scriptstyle \pm 1$& $\textbf{0.88}$& $2.6 \scriptstyle \pm 4$& $\textbf{0.93}$& $3.2 \scriptstyle \pm 1$& $\textbf{0.84}$& $4.0 \scriptstyle \pm 3$& $\textbf{0.79}$& $\textbf{5.8} \scriptstyle \pm 3$\\
\midrule\midrule
\multirow{12}{*}{10} & \multirow{12}{*}{40} & \textsc{Dcdi-G} & $0.50$& $19.8 \scriptstyle \pm 2$& $0.64$& $17.4 \scriptstyle \pm 3$& $0.82$& $8.0 \scriptstyle \pm 2$& $0.25$& $30.8 \scriptstyle \pm 4$& $0.23$& $31.0 \scriptstyle \pm 2$\\
&& \textsc{Dcdi-Dsf} & $0.48$& $19.8 \scriptstyle \pm 3$& $0.55$& $21.6 \scriptstyle \pm 7$& $0.87$& $\textbf{6.0} \scriptstyle \pm 3$& $0.25$& $31.4 \scriptstyle \pm 3$& $0.25$& $30.0 \scriptstyle \pm 3$\\
&& \textsc{Dcd-Fg} & $0.35$& $28.6 \scriptstyle \pm 4$& $0.40$& $26.0 \scriptstyle \pm 1$& $0.36$& $26.8 \scriptstyle \pm 4$& $0.45$& $24.4 \scriptstyle \pm 5$& $0.41$& $25.5 \scriptstyle \pm 4$\\
&& \textsc{DiffAn} & $0.41$& $27.6 \scriptstyle \pm 4$& $0.29$& $33.4 \scriptstyle \pm 4$& $0.49$& $26.4 \scriptstyle \pm 4$& $0.38$& $29.4 \scriptstyle \pm 6$& $0.32$& $31.8 \scriptstyle \pm 4$\\
&& \textsc{Deci} & $0.43$& $27.6 \scriptstyle \pm 5$& $0.55$& $22.4 \scriptstyle \pm 4$& $0.50$& $25.4 \scriptstyle \pm 3$& $0.54$& $\textbf{21.5} \scriptstyle \pm 3$& $0.57$& $\textbf{18.4} \scriptstyle \pm 3$\\
&& \textsc{Avici} & $0.44$& $33.0 \scriptstyle \pm 5$& $0.68$& $28.4 \scriptstyle \pm 7$& $0.85$& $20.0 \scriptstyle \pm 4$& $0.50$& $35.0 \scriptstyle \pm 3$& $0.50$& $38.8 \scriptstyle \pm 2$\\
\cmidrule(l{\tabcolsep}){3-13}
&& \textsc{VarSort*} & $0.76$& $21.8 \scriptstyle \pm 5$& $0.81$& $15.4 \scriptstyle \pm 4$& $0.61$& $24.0 \scriptstyle \pm 4$& $0.67$& $33.6 \scriptstyle \pm 5$& $0.46$& $37.6 \scriptstyle \pm 2$\\
&& \textsc{InvCov} & ---& $40.2 \scriptstyle \pm 2$& ---& $44.6 \scriptstyle \pm 2$& ---& $41.0 \scriptstyle \pm 3$& ---& $44.2 \scriptstyle \pm 3$& ---& $42.3 \scriptstyle \pm 2$\\
&& \textsc{Fci*} & $0.16$& $39.2 \scriptstyle \pm 2$& $0.24$& $38.8 \scriptstyle \pm 3$& $0.22$& $36.2 \scriptstyle \pm 3$& $0.22$& $38.8 \scriptstyle \pm 2$& $0.16$& $39.9 \scriptstyle \pm 2$\\
&& \textsc{Gies*} & $0.44$& $33.4 \scriptstyle \pm 4$& $0.60$& $33.0 \scriptstyle \pm 5$& $0.51$& $32.0 \scriptstyle \pm 3$& $0.38$& $36.7 \scriptstyle \pm 2$& $0.63$& $34.6 \scriptstyle \pm 3$\\
\cmidrule(l{\tabcolsep}){3-13}
&& \ours{} \textsc{(Fci)} & $0.80$& $18.6 \scriptstyle \pm 2$& $0.89$& $15.4 \scriptstyle \pm 4$& $0.87$& $18.8 \scriptstyle \pm 4$& $0.78$& $24.4 \scriptstyle \pm 6$& $0.69$& $26.9 \scriptstyle \pm 4$\\
&& \ours{} \textsc{(Gies)} & $\textbf{0.91}$& $\textbf{12.8} \scriptstyle \pm 4$& $\textbf{0.95}$& $\textbf{10.4} \scriptstyle \pm 6$& $\textbf{0.89}$& $17.2 \scriptstyle \pm 3$& $\textbf{0.87}$& $24.5 \scriptstyle \pm 3$& $\textbf{0.93}$& $29.5 \scriptstyle \pm 3$\\
\midrule\midrule
\multirow{12}{*}{20} & \multirow{12}{*}{20} & \textsc{Dcdi-G} & $0.75$& $6.4 \scriptstyle \pm 2$& $0.90$& $\textbf{3.0} \scriptstyle \pm 2$& $0.84$& $\textbf{4.4} \scriptstyle \pm 2$& $0.39$& $42.7 \scriptstyle \pm 6$& $0.48$& $10.4 \scriptstyle \pm 3$\\
&& \textsc{Dcdi-Dsf} & $0.77$& $5.2 \scriptstyle \pm 3$& $0.85$& $4.2 \scriptstyle \pm 4$& $0.64$& $11.6 \scriptstyle \pm 3$& $0.41$& $43.2 \scriptstyle \pm 6$& $0.45$& $15.7 \scriptstyle \pm 5$\\
&& \textsc{Dcd-Fg} & $0.76$& $51.2 \scriptstyle \pm 12$& $0.88$& $177 \scriptstyle \pm 57$& $0.85$& $193 \scriptstyle \pm 27$& $0.65$& $251 \scriptstyle \pm 35$& $0.60$& $52.7 \scriptstyle \pm 19$\\
&& \textsc{DiffAn} & $0.56$& $40.2 \scriptstyle \pm 27$& $0.47$& $38.6 \scriptstyle \pm 26$& $0.53$& $35.0 \scriptstyle \pm 26$& $0.63$& $19.2 \scriptstyle \pm 8$& $0.42$& $49.7 \scriptstyle \pm 15$\\
&& \textsc{Deci} & $0.54$& $52.0 \scriptstyle \pm 17$& $0.56$& $41.0 \scriptstyle \pm 14$& $0.56$& $39.0 \scriptstyle \pm 8$& $0.65$& $30.0 \scriptstyle \pm 9$& $0.73$& $18.9 \scriptstyle \pm 6$\\
&& \textsc{Avici} & $0.56$& $17.2 \scriptstyle \pm 5$& $0.69$& $10.8 \scriptstyle \pm 2$& $0.79$& $11.2 \scriptstyle \pm 3$& $0.53$& $17.2 \scriptstyle \pm 5$& $0.37$& $18.4 \scriptstyle \pm 4$\\
\cmidrule(l{\tabcolsep}){3-13}
&& \textsc{VarSort*} & $0.84$& $10.0 \scriptstyle \pm 3$& $0.88$& $6.6 \scriptstyle \pm 6$& $0.74$& $14.6 \scriptstyle \pm 8$& $0.50$& $16.1 \scriptstyle \pm 4$& $0.40$& $17.1 \scriptstyle \pm 4$\\
&& \textsc{InvCov} & ---& $23.6 \scriptstyle \pm 6$& ---& $24.6 \scriptstyle \pm 5$& ---& $24.6 \scriptstyle \pm 6$& ---& $22.9 \scriptstyle \pm 5$& ---& $20.0 \scriptstyle \pm 5$\\
&& \textsc{Fci*} & $0.70$& $19.0 \scriptstyle \pm 5$& $0.45$& $17.4 \scriptstyle \pm 2$& $0.50$& $19.4 \scriptstyle \pm 6$& $0.57$& $18.5 \scriptstyle \pm 4$& $0.44$& $18.9 \scriptstyle \pm 5$\\
&& \textsc{Gies*} & $0.80$& $7.4 \scriptstyle \pm 2$& $0.77$& $9.0 \scriptstyle \pm 5$& $0.71$& $14.0 \scriptstyle \pm 3$& $0.75$& $12.5 \scriptstyle \pm 4$& $0.68$& $13.7 \scriptstyle \pm 4$\\
\cmidrule(l{\tabcolsep}){3-13}
&& \ours{} \textsc{(Fci)} & $\textbf{0.92}$& $3.2 \scriptstyle \pm 3$& $0.93$& $5.0 \scriptstyle \pm 3$& $0.94$& $8.8 \scriptstyle \pm 3$& $0.79$& $\textbf{6.7} \scriptstyle \pm 3$& $0.76$& $\textbf{9.8} \scriptstyle \pm 4$\\
&& \ours{} \textsc{(Gies)} & $0.89$& $\textbf{3.0} \scriptstyle \pm 1$& $\textbf{0.95}$& $3.4 \scriptstyle \pm 2$& $\textbf{0.94}$& $7.8 \scriptstyle \pm 3$& $\textbf{0.83}$& $8.1 \scriptstyle \pm 3$& $\textbf{0.78}$& $10.1 \scriptstyle \pm 4$\\
\midrule\midrule
\multirow{12}{*}{20} & \multirow{12}{*}{80} & \textsc{Dcdi-G} & $0.54$& $44.0 \scriptstyle \pm 6$& $0.53$& $61.6 \scriptstyle \pm 11$& $0.89$& $37.4 \scriptstyle \pm 34$& $0.46$& $44.2 \scriptstyle \pm 5$& $0.26$& $59.7 \scriptstyle \pm 5$\\
&& \textsc{Dcdi-Dsf} & $0.57$& $41.2 \scriptstyle \pm 3$& $0.61$& $\textbf{60.0} \scriptstyle \pm 12$& $0.85$& $\textbf{28.4} \scriptstyle \pm 26$& $0.47$& $43.6 \scriptstyle \pm 6$& $0.30$& $57.6 \scriptstyle \pm 5$\\
&& \textsc{Dcd-Fg} & $0.58$& $172 \scriptstyle \pm 27$& $0.65$& $156 \scriptstyle \pm 41$& $0.75$& $162 \scriptstyle \pm 49$& $0.62$& $80.1 \scriptstyle \pm 13$& $0.48$& $79.8 \scriptstyle \pm 7$\\
&& \textsc{DiffAn} & $0.46$& $127 \scriptstyle \pm 5$& $0.28$& $154 \scriptstyle \pm 10$& $0.36$& $145 \scriptstyle \pm 7$& $0.45$& $117 \scriptstyle \pm 21$& $0.21$& $157 \scriptstyle \pm 7$\\
&& \textsc{Deci} & $0.30$& $87.2 \scriptstyle \pm 3$& $0.47$& $104 \scriptstyle \pm 7$& $0.35$& $79.6 \scriptstyle \pm 9$& $0.48$& $71.0 \scriptstyle \pm 7$& $0.57$& $58.9 \scriptstyle \pm 11$\\
&& \textsc{Avici} & $0.51$& $75.6 \scriptstyle \pm 10$& $0.69$& $72.8 \scriptstyle \pm 6$& $0.69$& $61.2 \scriptstyle \pm 10$& $0.50$& $70.6 \scriptstyle \pm 6$& $0.50$& $75.5 \scriptstyle \pm 7$\\
\cmidrule(l{\tabcolsep}){3-13}
&& \textsc{VarSort*} & $0.82$& $44.8 \scriptstyle \pm 4$& $0.84$& $73.6 \scriptstyle \pm 13$& $0.61$& $65.2 \scriptstyle \pm 10$& $0.67$& $63.4 \scriptstyle \pm 5$& $0.39$& $75.6 \scriptstyle \pm 5$\\
&& \textsc{InvCov} & ---& $97.6 \scriptstyle \pm 6$& ---& $121 \scriptstyle \pm 4$& ---& $104 \scriptstyle \pm 9$& ---& $95.6 \scriptstyle \pm 7$& ---& $97.8 \scriptstyle \pm 4$\\
&& \textsc{Fci*} & $0.19$& $75.8 \scriptstyle \pm 11$& $0.19$& $80.2 \scriptstyle \pm 5$& $0.22$& $74.4 \scriptstyle \pm 8$& $0.33$& $72.3 \scriptstyle \pm 6$& $0.23$& $76.6 \scriptstyle \pm 5$\\
&& \textsc{Gies*} & $0.56$& $70.0 \scriptstyle \pm 11$& $0.73$& $75.2 \scriptstyle \pm 4$& $0.59$& $67.4 \scriptstyle \pm 7$& $0.62$& $65.6 \scriptstyle \pm 7$& $0.61$& $68.1 \scriptstyle \pm 5$\\
\cmidrule(l{\tabcolsep}){3-13}
&& \ours{} \textsc{(Fci)} & $0.86$& $39.8 \scriptstyle \pm 12$& $0.87$& $73.8 \scriptstyle \pm 12$& $\textbf{0.92}$& $52.0 \scriptstyle \pm 9$& $0.82$& $\textbf{42.9} \scriptstyle \pm 6$& $0.69$& $\textbf{57.0} \scriptstyle \pm 5$\\
&& \ours{} \textsc{(Gies)} & $\textbf{0.92}$& $\textbf{26.8} \scriptstyle \pm 8$& $\textbf{0.88}$& $71.4 \scriptstyle \pm 8$& $\textbf{0.92}$& $50.6 \scriptstyle \pm 7$& $\textbf{0.84}$& $45.0 \scriptstyle \pm 7$& $\textbf{0.89}$& $60.1 \scriptstyle \pm 6$\\

\bottomrule
\end{tabular}
\begin{tabular}{ccl rr rr rr rr rr}
\toprule
$N$ & $E$ & Model 
& \multicolumn{2}{c}{Linear} 
& \multicolumn{2}{c}{NN add.}
& \multicolumn{2}{c}{NN non-add.}
& \multicolumn{2}{c}{Sigmoid$^\dagger$}
& \multicolumn{2}{c}{Polynomial$^\dagger$} \\
\cmidrule(l{\tabcolsep}){4-5}
\cmidrule(l{\tabcolsep}){6-7}
\cmidrule(l{\tabcolsep}){8-9}
\cmidrule(l{\tabcolsep}){10-11}
\cmidrule(l{\tabcolsep}){12-13}
&&& \multicolumn{1}{c}{mAP $\uparrow$} & \multicolumn{1}{c}{AUC $\uparrow$} & \multicolumn{1}{c}{mAP $\uparrow$} & \multicolumn{1}{c}{AUC $\uparrow$} & \multicolumn{1}{c}{mAP $\uparrow$} & \multicolumn{1}{c}{AUC $\uparrow$} & \multicolumn{1}{c}{mAP $\uparrow$} & \multicolumn{1}{c}{AUC $\uparrow$} & \multicolumn{1}{c}{mAP $\uparrow$} & \multicolumn{1}{c}{AUC $\uparrow$} \\
\midrule
\multirow{12}{*}{10} & \multirow{12}{*}{10} & \textsc{Dcdi-G} & $0.54$& $0.90$& $0.59$& $0.88$& $0.69$& $0.89$& $0.48$& $0.77$& $0.50$& $0.73$\\
&& \textsc{Dcdi-Dsf} & $0.70$& $0.92$& $0.71$& $0.88$& $0.36$& $0.83$& $0.46$& $0.75$& $0.49$& $0.76$\\
&& \textsc{Dcd-Fg} & $0.56$& $0.76$& $0.47$& $0.72$& $0.50$& $0.73$& $0.44$& $0.68$& $0.57$& $0.75$\\
&& \textsc{DiffAn} & $0.25$& $0.73$& $0.15$& $0.66$& $0.16$& $0.62$& $0.31$& $0.75$& $0.24$& $0.63$\\
&& \textsc{Deci} & $0.17$& $0.65$& $0.17$& $0.67$& $0.20$& $0.72$& $0.27$& $0.73$& $0.49$& $0.82$\\
&& \textsc{Avici} & $0.51$& $0.87$& $0.55$& $0.85$& $0.76$& $0.95$& $0.44$& $0.81$& $0.27$& $0.71$\\
\cmidrule(l{\tabcolsep}){3-13}
&& \textsc{VarSort*} & $0.67$& $0.84$& $0.69$& $0.86$& $0.76$& $0.88$& $0.45$& $0.69$& $0.46$& $0.73$\\
&& \textsc{InvCov} & $0.50$& $0.92$& $0.41$& $0.87$& $0.38$& $0.84$& $0.47$& $0.90$& $0.45$& $0.86$\\
&& \textsc{Fci*} & $0.56$& $0.80$& $0.51$& $0.80$& $0.43$& $0.74$& $0.60$& $0.82$& $0.34$& $0.68$\\
&& \textsc{Gies*} & $0.87$& $0.98$& $0.61$& $0.94$& $0.69$& $0.94$& $0.75$& $0.96$& $0.71$& $\textbf{0.91}$\\
\cmidrule(l{\tabcolsep}){3-13}
&& \ours{} \textsc{(Fci)} & $\textbf{0.96}$& $\textbf{0.99}$& $0.88$& $0.98$& $0.88$& $0.97$& $0.79$& $0.96$& $0.73$& $0.90$\\
&& \ours{} \textsc{(Gies)} & $0.95$& $\textbf{0.99}$& $\textbf{0.94}$& $\textbf{0.98}$& $\textbf{0.92}$& $\textbf{0.98}$& $\textbf{0.85}$& $\textbf{0.98}$& $\textbf{0.74}$& $0.90$\\
\midrule\midrule
\multirow{12}{*}{10} & \multirow{12}{*}{40} & \textsc{Dcdi-G} & $0.70$& $0.85$& $0.74$& $0.85$& $\textbf{0.88}$& $\textbf{0.91}$& $0.56$& $0.66$& $0.53$& $0.64$\\
&& \textsc{Dcdi-Dsf} & $0.74$& $0.87$& $0.73$& $0.84$& $0.71$& $0.90$& $0.56$& $0.69$& $0.51$& $0.63$\\
&& \textsc{Dcd-Fg} & $0.37$& $0.58$& $0.45$& $0.61$& $0.45$& $0.58$& $0.49$& $0.63$& $0.63$& $0.73$\\
&& \textsc{DiffAn} & $0.29$& $0.50$& $0.25$& $0.38$& $0.28$& $0.46$& $0.31$& $0.53$& $0.27$& $0.44$\\
&& \textsc{Deci} & $0.30$& $0.51$& $0.41$& $0.65$& $0.33$& $0.51$& $0.38$& $0.60$& $0.59$& $0.77$\\
&& \textsc{Avici} & $0.41$& $0.57$& $0.65$& $0.81$& $0.55$& $0.67$& $0.41$& $0.59$& $0.40$& $0.61$\\
\cmidrule(l{\tabcolsep}){3-13}
&& \textsc{VarSort*} & $0.77$& $0.83$& $0.74$& $0.87$& $0.59$& $0.71$& $0.66$& $0.76$& $0.50$& $0.66$\\
&& \textsc{InvCov} & $0.44$& $0.71$& $0.38$& $0.59$& $0.42$& $0.62$& $0.44$& $0.67$& $0.42$& $0.62$\\
&& \textsc{Fci*} & $0.47$& $0.64$& $0.41$& $0.60$& $0.40$& $0.58$& $0.48$& $0.64$& $0.41$& $0.59$\\
&& \textsc{Gies*} & $0.43$& $0.68$& $0.43$& $0.63$& $0.44$& $0.61$& $0.49$& $0.69$& $0.59$& $0.71$\\
\cmidrule(l{\tabcolsep}){3-13}
&& \ours{} \textsc{(Fci)} & $0.85$& $0.91$& $0.80$& $0.90$& $0.77$& $0.88$& $0.76$& $0.83$& $0.66$& $0.71$\\
&& \ours{} \textsc{(Gies)} & $\textbf{0.92}$& $\textbf{0.96}$& $\textbf{0.84}$& $\textbf{0.93}$& $0.83$& $0.90$& $\textbf{0.79}$& $\textbf{0.88}$& $\textbf{0.78}$& $\textbf{0.87}$\\
\midrule\midrule
\multirow{12}{*}{20} & \multirow{12}{*}{20} & \textsc{Dcdi-G} & $0.41$& $0.95$& $0.50$& $0.94$& $0.69$& $0.96$& $0.37$& $0.83$& $0.37$& $0.77$\\
&& \textsc{Dcdi-Dsf} & $0.48$& $0.95$& $0.55$& $0.93$& $0.33$& $0.90$& $0.37$& $0.79$& $0.35$& $0.82$\\
&& \textsc{Dcd-Fg} & $0.51$& $0.87$& $0.39$& $0.83$& $0.48$& $0.84$& $0.56$& $0.84$& $0.50$& $0.84$\\
&& \textsc{DiffAn} & $0.27$& $0.80$& $0.11$& $0.65$& $0.11$& $0.66$& $0.26$& $0.77$& $0.12$& $0.69$\\
&& \textsc{Deci} & $0.13$& $0.69$& $0.15$& $0.71$& $0.15$& $0.73$& $0.15$& $0.71$& $0.25$& $0.79$\\
&& \textsc{Avici} & $0.53$& $0.88$& $0.66$& $0.89$& $0.74$& $0.92$& $0.46$& $0.87$& $0.32$& $0.77$\\
\cmidrule(l{\tabcolsep}){3-13}
&& \textsc{VarSort*} & $0.67$& $0.85$& $0.84$& $0.93$& $0.59$& $0.86$& $0.45$& $0.72$& $0.44$& $0.73$\\
&& \textsc{InvCov} & $0.44$& $0.94$& $0.35$& $0.91$& $0.30$& $0.89$& $0.43$& $0.93$& $0.41$& $0.87$\\
&& \textsc{Fci*} & $0.63$& $0.84$& $0.44$& $0.78$& $0.43$& $0.79$& $0.60$& $0.86$& $0.47$& $0.78$\\
&& \textsc{Gies*} & $0.82$& $0.99$& $0.58$& $0.95$& $0.57$& $0.96$& $0.75$& $0.98$& $0.61$& $0.90$\\
\cmidrule(l{\tabcolsep}){3-13}
&& \ours{} \textsc{(Fci)} & $\textbf{0.94}$& $\textbf{1.00}$& $0.87$& $\textbf{0.98}$& $0.83$& $0.97$& $\textbf{0.82}$& $\textbf{0.98}$& $\textbf{0.72}$& $\textbf{0.92}$\\
&& \ours{} \textsc{(Gies)} & $0.93$& $\textbf{1.00}$& $\textbf{0.91}$& $0.98$& $\textbf{0.88}$& $\textbf{0.98}$& $\textbf{0.82}$& $0.98$& $0.70$& $0.91$\\
\midrule\midrule
\multirow{12}{*}{20} & \multirow{12}{*}{80} & \textsc{Dcdi-G} & $0.62$& $0.88$& $0.61$& $\textbf{0.89}$& $\textbf{0.76}$& $\textbf{0.94}$& $0.44$& $0.76$& $0.36$& $0.60$\\
&& \textsc{Dcdi-Dsf} & $0.58$& $0.87$& $0.55$& $0.86$& $0.58$& $0.92$& $0.43$& $0.78$& $0.35$& $0.66$\\
&& \textsc{Dcd-Fg} & $0.38$& $0.70$& $0.30$& $0.69$& $0.48$& $0.80$& $0.48$& $0.75$& $0.53$& $0.73$\\
&& \textsc{DiffAn} & $0.18$& $0.55$& $0.15$& $0.44$& $0.16$& $0.53$& $0.19$& $0.56$& $0.15$& $0.38$\\
&& \textsc{Deci} & $0.21$& $0.58$& $0.24$& $0.64$& $0.26$& $0.66$& $0.30$& $0.68$& $0.41$& $0.75$\\
&& \textsc{Avici} & $0.29$& $0.61$& $0.54$& $0.80$& $0.60$& $0.85$& $0.35$& $0.65$& $0.28$& $0.63$\\
\cmidrule(l{\tabcolsep}){3-13}
&& \textsc{VarSort*} & $0.79$& $0.90$& $0.57$& $0.83$& $0.62$& $0.81$& $0.57$& $0.77$& $0.38$& $0.64$\\
&& \textsc{InvCov} & $0.38$& $0.81$& $0.22$& $0.56$& $0.32$& $0.73$& $0.38$& $0.78$& $0.33$& $0.67$\\
&& \textsc{Fci*} & $0.31$& $0.63$& $0.30$& $0.62$& $0.30$& $0.62$& $0.41$& $0.68$& $0.32$& $0.62$\\
&& \textsc{Gies*} & $0.51$& $0.87$& $0.43$& $0.78$& $0.47$& $0.81$& $0.52$& $0.82$& $0.47$& $0.73$\\
\cmidrule(l{\tabcolsep}){3-13}
&& \ours{} \textsc{(Fci)} & $0.87$& $0.96$& $0.59$& $0.87$& $0.70$& $0.90$& $0.73$& $0.87$& $0.53$& $0.71$\\
&& \ours{} \textsc{(Gies)} & $\textbf{0.92}$& $\textbf{0.98}$& $\textbf{0.63}$& $0.89$& $0.73$& $0.91$& $\textbf{0.77}$& $\textbf{0.92}$& $\textbf{0.62}$& $\textbf{0.84}$\\

\bottomrule
\end{tabular}
\begin{tabular}{ccl rr rr rr rr rr}
\toprule
$N$ & $E$ & Model 
& \multicolumn{2}{c}{Linear} 
& \multicolumn{2}{c}{NN add.}
& \multicolumn{2}{c}{NN non-add.}
& \multicolumn{2}{c}{Sigmoid$^\dagger$}
& \multicolumn{2}{c}{Polynomial$^\dagger$} \\
\cmidrule(l{\tabcolsep}){4-5}
\cmidrule(l{\tabcolsep}){6-7}
\cmidrule(l{\tabcolsep}){8-9}
\cmidrule(l{\tabcolsep}){10-11}
\cmidrule(l{\tabcolsep}){12-13}
&&& \multicolumn{1}{c}{OA $\uparrow$} & \multicolumn{1}{c}{SHD $\downarrow$} & \multicolumn{1}{c}{OA $\uparrow$} & \multicolumn{1}{c}{SHD $\downarrow$} & \multicolumn{1}{c}{OA $\uparrow$} & \multicolumn{1}{c}{SHD $\downarrow$} & \multicolumn{1}{c}{OA $\uparrow$} & \multicolumn{1}{c}{SHD $\downarrow$} & \multicolumn{1}{c}{OA $\uparrow$} & \multicolumn{1}{c}{SHD $\downarrow$} \\
\midrule

\multirow{12}{*}{10} & \multirow{12}{*}{10} & \textsc{Dcdi-G} & $0.51$& $16.6 \scriptstyle \pm 1$& $0.61$& $17.4 \scriptstyle \pm 2$& $0.71$& $16.2 \scriptstyle \pm 2$& $0.59$& $16.9 \scriptstyle \pm 5$& $0.63$& $16.6 \scriptstyle \pm 3$\\
&& \textsc{Dcdi-Dsf} & $0.70$& $16.2 \scriptstyle \pm 2$& $0.75$& $15.4 \scriptstyle \pm 3$& $0.36$& $16.8 \scriptstyle \pm 2$& $0.48$& $18.1 \scriptstyle \pm 3$& $0.67$& $18.0 \scriptstyle \pm 2$\\
&& \textsc{Dcd-Fg} & $0.60$& $16.4 \scriptstyle \pm 5$& $0.57$& $22.2 \scriptstyle \pm 4$& $0.57$& $20.0 \scriptstyle \pm 4$& $0.47$& $17.9 \scriptstyle \pm 4$& $0.59$& $16.8 \scriptstyle \pm 5$\\
&& \textsc{DiffAn} & $0.55$& $9.2 \scriptstyle \pm 4$& $0.49$& $14.6 \scriptstyle \pm 4$& $0.36$& $11.6 \scriptstyle \pm 4$& $0.59$& $7.7 \scriptstyle \pm 4$& $0.42$& $14.8 \scriptstyle \pm 6$\\
&& \textsc{Deci} & $0.51$& $17.4 \scriptstyle \pm 5$& $0.55$& $17.4 \scriptstyle \pm 5$& $0.58$& $12.0 \scriptstyle \pm 2$& $0.62$& $12.6 \scriptstyle \pm 5$& $0.74$& $8.2 \scriptstyle \pm 6$\\
&& \textsc{Avici} & $0.64$& $6.8 \scriptstyle \pm 3$& $0.59$& $5.4 \scriptstyle \pm 3$& $0.77$& $3.6 \scriptstyle \pm 1$& $0.48$& $7.8 \scriptstyle \pm 3$& $0.35$& $9.5 \scriptstyle \pm 3$\\
\cmidrule(l{\tabcolsep}){3-13}
&& \textsc{VarSort*} & $0.82$& $4.4 \scriptstyle \pm 1$& $0.78$& $4.8 \scriptstyle \pm 2$& $0.80$& $3.4 \scriptstyle \pm 2$& $0.47$& $7.3 \scriptstyle \pm 3$& $0.55$& $8.1 \scriptstyle \pm 3$\\
&& \textsc{InvCov} & ---& $8.8 \scriptstyle \pm 3$& ---& $9.2 \scriptstyle \pm 2$& ---& $9.8 \scriptstyle \pm 1$& ---& $9.7 \scriptstyle \pm 3$& ---& $10.2 \scriptstyle \pm 2$\\
&& \textsc{Fci*} & $0.62$& $8.4 \scriptstyle \pm 2$& $0.51$& $7.8 \scriptstyle \pm 2$& $0.45$& $8.0 \scriptstyle \pm 2$& $0.61$& $9.2 \scriptstyle \pm 3$& $0.34$& $9.6 \scriptstyle \pm 2$\\
&& \textsc{Gies*} & $0.83$& $2.2 \scriptstyle \pm 2$& $0.60$& $6.0 \scriptstyle \pm 2$& $0.75$& $4.2 \scriptstyle \pm 2$& $0.72$& $4.9 \scriptstyle \pm 3$& $0.73$& $5.7 \scriptstyle \pm 2$\\
\cmidrule(l{\tabcolsep}){3-13}
&& \ours{} \textsc{(Fci)} & $\textbf{0.89}$& $\textbf{1.4} \scriptstyle \pm 2$& $0.90$& $2.6 \scriptstyle \pm 2$& $0.93$& $2.2 \scriptstyle \pm 1$& $0.71$& $4.0 \scriptstyle \pm 3$& $0.72$& $5.2 \scriptstyle \pm 2$\\
&& \ours{} \textsc{(Gies)} & $0.85$& $\textbf{1.4} \scriptstyle \pm 1$& $\textbf{0.96}$& $\textbf{1.8} \scriptstyle \pm 1$& $\textbf{0.94}$& $\textbf{2.0} \scriptstyle \pm 1$& $\textbf{0.86}$& $\textbf{3.4} \scriptstyle \pm 3$& $\textbf{0.83}$& $\textbf{5.0} \scriptstyle \pm 2$\\
\midrule\midrule
\multirow{12}{*}{10} & \multirow{12}{*}{40} & \textsc{Dcdi-G} & $0.82$& $24.0 \scriptstyle \pm 4$& $0.85$& $27.8 \scriptstyle \pm 5$& $0.87$& $19.6 \scriptstyle \pm 2$& $0.62$& $31.4 \scriptstyle \pm 3$& $0.52$& $32.6 \scriptstyle \pm 4$\\
&& \textsc{Dcdi-Dsf} & $0.79$& $22.8 \scriptstyle \pm 5$& $0.79$& $24.4 \scriptstyle \pm 4$& $0.82$& $20.4 \scriptstyle \pm 2$& $0.64$& $31.6 \scriptstyle \pm 2$& $0.58$& $33.3 \scriptstyle \pm 3$\\
&& \textsc{Dcd-Fg} & $0.36$& $24.8 \scriptstyle \pm 4$& $0.41$& $25.2 \scriptstyle \pm 5$& $0.38$& $25.6 \scriptstyle \pm 8$& $0.41$& $23.2 \scriptstyle \pm 6$& $0.54$& $18.5 \scriptstyle \pm 3$\\
&& \textsc{DiffAn} & $0.40$& $29.8 \scriptstyle \pm 8$& $0.28$& $37.0 \scriptstyle \pm 2$& $0.38$& $32.6 \scriptstyle \pm 2$& $0.45$& $28.0 \scriptstyle \pm 6$& $0.33$& $32.7 \scriptstyle \pm 5$\\
&& \textsc{Deci} & $0.43$& $27.8 \scriptstyle \pm 3$& $0.66$& $22.6 \scriptstyle \pm 3$& $0.48$& $28.6 \scriptstyle \pm 3$& $0.52$& $22.2 \scriptstyle \pm 4$& $0.66$& $\textbf{13.3} \scriptstyle \pm 3$\\
&& \textsc{Avici} & $0.43$& $20.2 \scriptstyle \pm 4$& $0.84$& $17.2 \scriptstyle \pm 4$& $0.61$& $20.4 \scriptstyle \pm 8$& $0.52$& $24.8 \scriptstyle \pm 3$& $0.49$& $26.5 \scriptstyle \pm 2$\\
\cmidrule(l{\tabcolsep}){3-13}
&& \textsc{VarSort*} & $0.75$& $13.4 \scriptstyle \pm 2$& $0.89$& $\textbf{12.6} \scriptstyle \pm 2$& $0.60$& $20.6 \scriptstyle \pm 3$& $0.65$& $20.8 \scriptstyle \pm 4$& $0.50$& $26.4 \scriptstyle \pm 2$\\
&& \textsc{InvCov} & ---& $31.4 \scriptstyle \pm 3$& ---& $37.2 \scriptstyle \pm 4$& ---& $36.0 \scriptstyle \pm 4$& ---& $32.3 \scriptstyle \pm 5$& ---& $34.8 \scriptstyle \pm 3$\\
&& \textsc{Fci*} & $0.33$& $23.8 \scriptstyle \pm 2$& $0.28$& $27.2 \scriptstyle \pm 2$& $0.25$& $27.6 \scriptstyle \pm 4$& $0.36$& $26.1 \scriptstyle \pm 2$& $0.24$& $27.3 \scriptstyle \pm 2$\\
&& \textsc{Gies*} & $0.46$& $21.8 \scriptstyle \pm 3$& $0.50$& $24.4 \scriptstyle \pm 2$& $0.48$& $25.2 \scriptstyle \pm 5$& $0.52$& $22.7 \scriptstyle \pm 3$& $0.64$& $22.5 \scriptstyle \pm 2$\\
\cmidrule(l{\tabcolsep}){3-13}
&& \ours{} \textsc{(Fci)} & $0.80$& $10.0 \scriptstyle \pm 4$& $0.88$& $14.0 \scriptstyle \pm 2$& $0.87$& $15.8 \scriptstyle \pm 3$& $0.79$& $15.6 \scriptstyle \pm 3$& $0.64$& $18.5 \scriptstyle \pm 3$\\
&& \ours{} \textsc{(Gies)} & $\textbf{0.88}$& $\textbf{6.6} \scriptstyle \pm 3$& $\textbf{0.98}$& $14.0 \scriptstyle \pm 5$& $\textbf{0.88}$& $\textbf{14.4} \scriptstyle \pm 3$& $\textbf{0.87}$& $\textbf{14.1} \scriptstyle \pm 3$& $\textbf{0.93}$& $19.1 \scriptstyle \pm 3$\\
\midrule\midrule
\multirow{12}{*}{20} & \multirow{12}{*}{20} & \textsc{Dcdi-G} & $0.54$& $40.4 \scriptstyle \pm 2$& $0.70$& $44.8 \scriptstyle \pm 8$& $0.88$& $39.8 \scriptstyle \pm 6$& $0.47$& $41.1 \scriptstyle \pm 4$& $0.53$& $38.4 \scriptstyle \pm 6$\\
&& \textsc{Dcdi-Dsf} & $0.64$& $40.4 \scriptstyle \pm 3$& $0.65$& $42.4 \scriptstyle \pm 8$& $0.40$& $42.2 \scriptstyle \pm 8$& $0.37$& $41.1 \scriptstyle \pm 4$& $0.45$& $49.3 \scriptstyle \pm 18$\\
&& \textsc{Dcd-Fg} & $0.68$& $252 \scriptstyle \pm 23$& $0.77$& $183 \scriptstyle \pm 52$& $0.78$& $181 \scriptstyle \pm 27$& $0.70$& $251 \scriptstyle \pm 45$& $0.69$& $278 \scriptstyle \pm 68$\\
&& \textsc{DiffAn} & $0.67$& $23.6 \scriptstyle \pm 13$& $0.40$& $42.2 \scriptstyle \pm 22$& $0.42$& $34.0 \scriptstyle \pm 11$& $0.59$& $22.6 \scriptstyle \pm 12$& $0.50$& $46.8 \scriptstyle \pm 13$\\
&& \textsc{Deci} & $0.50$& $42.0 \scriptstyle \pm 5$& $0.54$& $43.0 \scriptstyle \pm 11$& $0.57$& $40.0 \scriptstyle \pm 13$& $0.51$& $34.7 \scriptstyle \pm 7$& $0.65$& $25.3 \scriptstyle \pm 6$\\
&& \textsc{Avici} & $0.68$& $11.8 \scriptstyle \pm 3$& $0.79$& $9.2 \scriptstyle \pm 2$& $0.80$& $7.8 \scriptstyle \pm 2$& $0.60$& $15.3 \scriptstyle \pm 4$& $0.45$& $18.3 \scriptstyle \pm 5$\\
\cmidrule(l{\tabcolsep}){3-13}
&& \textsc{VarSort*} & $0.74$& $10.4 \scriptstyle \pm 3$& $0.91$& $6.2 \scriptstyle \pm 2$& $0.76$& $13.0 \scriptstyle \pm 6$& $0.49$& $13.7 \scriptstyle \pm 4$& $0.51$& $16.7 \scriptstyle \pm 6$\\
&& \textsc{InvCov} & ---& $20.2 \scriptstyle \pm 3$& ---& $24.4 \scriptstyle \pm 5$& ---& $23.8 \scriptstyle \pm 5$& ---& $21.2 \scriptstyle \pm 4$& ---& $20.8 \scriptstyle \pm 5$\\
&& \textsc{Fci*} & $0.67$& $13.8 \scriptstyle \pm 2$& $0.52$& $17.4 \scriptstyle \pm 1$& $0.53$& $17.8 \scriptstyle \pm 5$& $0.65$& $16.7 \scriptstyle \pm 4$& $0.50$& $18.9 \scriptstyle \pm 5$\\
&& \textsc{Gies*} & $0.82$& $6.4 \scriptstyle \pm 3$& $0.71$& $12.6 \scriptstyle \pm 2$& $0.68$& $13.2 \scriptstyle \pm 3$& $0.75$& $11.4 \scriptstyle \pm 5$& $0.73$& $13.4 \scriptstyle \pm 4$\\
\cmidrule(l{\tabcolsep}){3-13}
&& \ours{} \textsc{(Fci)} & $\textbf{0.90}$& $\textbf{2.8} \scriptstyle \pm 1$& $0.87$& $7.0 \scriptstyle \pm 2$& $0.91$& $8.2 \scriptstyle \pm 5$& $0.73$& $\textbf{7.7} \scriptstyle \pm 3$& $0.71$& $\textbf{9.5} \scriptstyle \pm 4$\\
&& \ours{} \textsc{(Gies)} & $0.85$& $4.0 \scriptstyle \pm 2$& $\textbf{0.95}$& $\textbf{3.6} \scriptstyle \pm 2$& $\textbf{0.93}$& $\textbf{6.2} \scriptstyle \pm 4$& $\textbf{0.80}$& $7.9 \scriptstyle \pm 4$& $\textbf{0.82}$& $9.9 \scriptstyle \pm 3$\\
\midrule\midrule
\multirow{12}{*}{20} & \multirow{12}{*}{80} & \textsc{Dcdi-G} & $0.81$& $93.0 \scriptstyle \pm 10$& $0.73$& $104 \scriptstyle \pm 7$& $\textbf{0.91}$& $67.8 \scriptstyle \pm 8$& $0.61$& $82.5 \scriptstyle \pm 8$& $0.53$& $79.7 \scriptstyle \pm 5$\\
&& \textsc{Dcdi-Dsf} & $0.75$& $103 \scriptstyle \pm 7$& $0.73$& $94.8 \scriptstyle \pm 11$& $0.77$& $63.8 \scriptstyle \pm 7$& $0.65$& $84.4 \scriptstyle \pm 8$& $0.52$& $82.6 \scriptstyle \pm 5$\\
&& \textsc{Dcd-Fg} & $0.63$& $188 \scriptstyle \pm 24$& $0.70$& $187 \scriptstyle \pm 14$& $0.78$& $190 \scriptstyle \pm 26$& $0.71$& $217 \scriptstyle \pm 38$& $0.71$& $235 \scriptstyle \pm 32$\\
&& \textsc{DiffAn} & $0.42$& $111 \scriptstyle \pm 18$& $0.30$& $145 \scriptstyle \pm 11$& $0.40$& $119 \scriptstyle \pm 13$& $0.41$& $100 \scriptstyle \pm 22$& $0.21$& $149 \scriptstyle \pm 11$\\
&& \textsc{Deci} & $0.33$& $72.2 \scriptstyle \pm 10$& $0.48$& $81.4 \scriptstyle \pm 10$& $0.48$& $67.0 \scriptstyle \pm 9$& $0.50$& $60.4 \scriptstyle \pm 12$& $0.58$& $\textbf{47.2} \scriptstyle \pm 7$\\
&& \textsc{Avici} & $0.45$& $56.0 \scriptstyle \pm 5$& $0.77$& $\textbf{47.6} \scriptstyle \pm 8$& $0.76$& $42.6 \scriptstyle \pm 3$& $0.50$& $54.0 \scriptstyle \pm 6$& $0.47$& $62.2 \scriptstyle \pm 5$\\
\cmidrule(l{\tabcolsep}){3-13}
&& \textsc{VarSort*} & $0.85$& $32.4 \scriptstyle \pm 5$& $0.84$& $54.8 \scriptstyle \pm 8$& $0.75$& $40.2 \scriptstyle \pm 6$& $0.64$& $54.0 \scriptstyle \pm 6$& $0.37$& $60.1 \scriptstyle \pm 5$\\
&& \textsc{InvCov} & ---& $79.4 \scriptstyle \pm 6$& ---& $106 \scriptstyle \pm 5$& ---& $87.4 \scriptstyle \pm 2$& ---& $78.8 \scriptstyle \pm 9$& ---& $86.2 \scriptstyle \pm 4$\\
&& \textsc{Fci*} & $0.26$& $58.2 \scriptstyle \pm 6$& $0.22$& $58.4 \scriptstyle \pm 4$& $0.26$& $55.0 \scriptstyle \pm 7$& $0.37$& $59.3 \scriptstyle \pm 6$& $0.23$& $62.9 \scriptstyle \pm 4$\\
&& \textsc{Gies*} & $0.65$& $48.4 \scriptstyle \pm 5$& $0.71$& $53.6 \scriptstyle \pm 3$& $0.68$& $48.0 \scriptstyle \pm 4$& $0.64$& $53.6 \scriptstyle \pm 6$& $0.61$& $54.9 \scriptstyle \pm 5$\\
\cmidrule(l{\tabcolsep}){3-13}
&& \ours{} \textsc{(Fci)} & $0.91$& $25.6 \scriptstyle \pm 6$& $0.88$& $51.6 \scriptstyle \pm 6$& $0.89$& $42.2 \scriptstyle \pm 4$& $0.83$& $36.1 \scriptstyle \pm 6$& $0.71$& $47.4 \scriptstyle \pm 5$\\
&& \ours{} \textsc{(Gies)} & $\textbf{0.92}$& $\textbf{17.6} \scriptstyle \pm 3$& $\textbf{0.93}$& $49.2 \scriptstyle \pm 9$& $0.89$& $\textbf{37.2} \scriptstyle \pm 5$& $\textbf{0.88}$& $\textbf{35.1} \scriptstyle \pm 7$& $\textbf{0.89}$& $48.1 \scriptstyle \pm 5$\\

\bottomrule
\end{tabular}
\begin{tabular}{ccl rr rr rr rr rr}
\toprule
$N$ & $E$ & Model 
& \multicolumn{2}{c}{Linear} 
& \multicolumn{2}{c}{NN add.}
& \multicolumn{2}{c}{NN non-add.}
& \multicolumn{2}{c}{Sigmoid$^\dagger$}
& \multicolumn{2}{c}{Polynomial$^\dagger$} \\
\cmidrule(l{\tabcolsep}){4-5}
\cmidrule(l{\tabcolsep}){6-7}
\cmidrule(l{\tabcolsep}){8-9}
\cmidrule(l{\tabcolsep}){10-11}
\cmidrule(l{\tabcolsep}){12-13}
&&& \multicolumn{1}{c}{mAP $\uparrow$} & \multicolumn{1}{c}{AUC $\uparrow$} & \multicolumn{1}{c}{mAP $\uparrow$} & \multicolumn{1}{c}{AUC $\uparrow$} & \multicolumn{1}{c}{mAP $\uparrow$} & \multicolumn{1}{c}{AUC $\uparrow$} & \multicolumn{1}{c}{mAP $\uparrow$} & \multicolumn{1}{c}{AUC $\uparrow$} & \multicolumn{1}{c}{mAP $\uparrow$} & \multicolumn{1}{c}{AUC $\uparrow$} \\
\midrule
\multirow{4}{*}{100} & \multirow{4}{*}{100} &
\textsc{Dcd-Fg} & $0.11$& $0.75$& $0.12$& $0.71$& $0.18$& $0.73$& $0.20$& $0.72$& $0.06$& $0.60$\\
\cmidrule(l{\tabcolsep}){3-13}
&& \textsc{InvCov} & $0.40$& $0.99$& $0.22$& $0.94$& $0.16$& $0.87$& $0.40$& $0.97$& $0.36$& $0.90$\\
\cmidrule(l{\tabcolsep}){3-13}
&& \ours{} \textsc{(Fci)} & $0.96$& $1.00$& $0.83$& $0.97$& $0.75$& $0.97$& $0.79$& $0.97$& $0.56$& $0.88$\\
&& \ours{} \textsc{(Gies)} & $0.97$& $1.00$& $0.82$& $0.98$& $0.74$& $0.96$& $0.80$& $0.97$& $0.54$& $0.85$\\
\midrule\midrule
\multirow{4}{*}{100} & \multirow{4}{*}{400} &
\textsc{Dcd-Fg} & $0.05$& $0.59$& $0.07$& $0.64$& $0.10$& $0.72$& $0.13$& $0.72$& $0.12$& $0.64$\\
\cmidrule(l{\tabcolsep}){3-13}
&& \textsc{InvCov} & $0.25$& $0.91$& $0.09$& $0.62$& $0.14$& $0.77$& $0.27$& $0.86$& $0.20$& $0.67$\\
\cmidrule(l{\tabcolsep}){3-13}
&& \ours{} \textsc{(Fci)} & $0.90$& $0.99$& $0.28$& $0.82$& $0.60$& $0.92$& $0.69$& $0.92$& $0.38$& $0.80$\\
&& \ours{} \textsc{(Gies)} & $0.91$& $0.99$& $0.27$& $0.82$& $0.61$& $0.92$& $0.69$& $0.91$& $0.38$& $0.78$\\
\bottomrule
\end{tabular}
\begin{tabular}{ccl rr rr rr rr rr}
\toprule
$N$ & $E$ & Model 
& \multicolumn{2}{c}{Linear} 
& \multicolumn{2}{c}{NN add.}
& \multicolumn{2}{c}{NN non-add.}
& \multicolumn{2}{c}{Sigmoid$^\dagger$}
& \multicolumn{2}{c}{Polynomial$^\dagger$} \\
\cmidrule(l{\tabcolsep}){4-5}
\cmidrule(l{\tabcolsep}){6-7}
\cmidrule(l{\tabcolsep}){8-9}
\cmidrule(l{\tabcolsep}){10-11}
\cmidrule(l{\tabcolsep}){12-13}
&&& \multicolumn{1}{c}{OA $\uparrow$} & \multicolumn{1}{c}{SHD $\downarrow$} &\multicolumn{1}{c}{OA $\uparrow$} & \multicolumn{1}{c}{SHD $\downarrow$} &\multicolumn{1}{c}{OA $\uparrow$} & \multicolumn{1}{c}{SHD $\downarrow$} &\multicolumn{1}{c}{OA $\uparrow$} & \multicolumn{1}{c}{SHD $\downarrow$} &\multicolumn{1}{c}{OA $\uparrow$} & \multicolumn{1}{c}{SHD $\downarrow$} \\
\midrule
\multirow{4}{*}{100} & \multirow{4}{*}{100} &
\textsc{Dcd-Fg} & $0.63$& $3075.8$& $0.58$& $2965.0$& $0.60$& $2544.4$& $0.59$& $3808.0$& $0.34$& $1927.9$\\
\cmidrule(l{\tabcolsep}){3-13}
&& \textsc{InvCov} & --- & $124.4$& --- & $130.0$& --- & $158.8$& --- & $112.3$& --- & $106.3$\\
\cmidrule(l{\tabcolsep}){3-13}
&& \ours{} \textsc{(Fci)} & $0.91$& $13.4$& $0.90$& $34.4$& $0.91$& $47.2$& $0.78$& $40.3$& $0.69$& $59.2$\\
&& \ours{} \textsc{(Gies)} & $0.91$& $13.6$& $0.93$& $32.8$& $0.91$& $45.8$& $0.78$& $38.6$& $0.68$& $60.3$\\
\midrule\midrule
\multirow{4}{*}{100} & \multirow{4}{*}{400} &
\textsc{Dcd-Fg} & $0.46$& $3068.2$& $0.60$& $3428.8$& $0.70$& $3510.8$& $0.67$& $3601.8$& $0.53$& $3316.7$\\
\cmidrule(l{\tabcolsep}){3-13}
&& \textsc{InvCov} & --- & $557.0$& --- & $667.8$& --- & $639.0$& --- & $514.7$& --- & $539.4$ \\
\cmidrule(l{\tabcolsep}){3-13}
&& \ours{} \textsc{(Fci)} & $0.93$& $122.0$& $0.90$& $361.2$& $0.91$& $273.2$& $0.87$& $226.9$& $0.82$& $327.0$\\
&& \ours{} \textsc{(Gies)} & $0.94$& $116.6$& $0.91$& $364.4$& $0.92$& $266.8$& $0.87$& $218.3$& $0.84$& $328.0$\\
\bottomrule
\end{tabular}
